A model for COVID-19 with isolation, quarantine and testing as control measures

In this article we propose a compartmental model for the dynamics of Coronavirus Disease 2019 (COVID-19). We take into account the presence of asymptomatic infections and the main policies that have been adopted so far to contain the epidemic: isolation (or social distancing) of a portion of the population, quarantine for confirmed cases and testing. We model isolation by separating the population in two groups: one composed by key-workers that keep working during the pandemic and have a usual contact rate, and a second group consisting of people that are enforced/recommended to stay at home. We refer to quarantine as strict isolation, and it is applied to confirmed infected cases. In the proposed model, the proportion of people in isolation, the level of contact reduction and the testing rate are control parameters that can vary in time, representing policies that evolve in different stages. We obtain an explicit expression for the basic reproduction number $\mathcal{R}_0$ in terms of the parameters of the disease and of the control policies. In this way we can quantify the effect that isolation and testing have in the evolution of the epidemic. We present a series of simulations to illustrate different realistic scenarios. From the expression of $\mathcal{R}_0$ and the simulations we conclude that isolation (social distancing) and testing among asymptomatic cases are fundamental actions to control the epidemic, {and the stricter these measures are and the sooner they are implemented,} the more lives can be saved. Additionally, we show that people that remain in isolation significantly reduce their probability of contagion, so risk groups should be recommended to maintain a low contact rate during the course of the epidemic.

==> diagram_covid.tex <==


    \begin{center}
    \resizebox{400pt}{!}{
        \begin{tikzpicture}[squarednode/.style={rectangle, minimum size=15mm, thick},
            fontscale/.style = {font=\relsize{#1}}]
            %Drawing nodes 
            \node[squarednode, draw = black, fill = blue!70] (nodeSf) at (0,0) [fontscale = 2] {$\boldsymbol{S_f}$};
            \node[squarednode, draw = black, fill = blue!50] (nodeSr) at (0,-4) [fontscale = 2] {$\boldsymbol{S_r}$};
            \node[squarednode, draw = black, fill = orange] (nodeEf) at (3,0) [fontscale = 2] {$\boldsymbol{E_f}$};
            \node[squarednode, draw = black, fill = orange!60] (nodeEr) at (3,-4) [fontscale = 2] {$\boldsymbol{E_r}$};
            \node[squarednode, draw = black, fill = orange] (nodeIf) at (6,0) [fontscale = 2] {$\boldsymbol{I_f}$};
            \node[squarednode, draw = black, fill = orange!60] (nodeIr) at (6,-4) [fontscale = 2] {$\boldsymbol{I_r}$};
            \node[squarednode, draw = black, fill = orange] (nodeAf) at (9,1) [fontscale = 2] {$\boldsymbol{A_f}$};
            \node[squarednode, draw = black, fill = orange!60] (nodeAr) at (9,-5) [fontscale = 2] {$\boldsymbol{A_r}$};
            \node[squarednode, draw = black, fill = yellow] (nodeQ) at (11,-2) [fontscale = 2] {$\boldsymbol{Q}$};        
            \node[squarednode, draw = black, fill = red] (nodeD) at (14,-4) [fontscale = 2] {$\boldsymbol{D}$};
            \node[squarednode, draw = black, fill = green!80] (nodeR) at (14,0) [fontscale = 2] {$\boldsymbol{R}$};
            
            
            %Drawing arrows
            \draw[->] (-3,-2) -- node[midway,above,sloped] {$1 - p$} (nodeSf.west);
            \draw[->] (-3,-2) -- node[midway,below,sloped] {$p$} (nodeSr.west);
            \draw[->] (nodeSf) -- node[midway,above,sloped] {$\beta$} (nodeEf);
            \draw[->] (nodeEf) -- node[midway,above,sloped] {$\tau$} (nodeIf);
            \draw[->] (nodeIf) -- node[midway,above,sloped] {$\alpha\sigma$} (nodeAf);
            \draw[->] (nodeIf) -- node[midway,above,sloped] {$(1 - \alpha)\sigma$} (nodeQ);
            \draw[->] (nodeAf) -- node[midway,above,sloped] {$\gamma_1$} (nodeR);
            \draw[->] (nodeQ) -- node[midway,above,sloped] {$\gamma_2$} (nodeR);
            \draw[->] (nodeSr) -- node[midway,below,sloped] {$\beta r$} (nodeEr);
            \draw[->] (nodeEr) -- node[midway,below,sloped] {$\tau$} (nodeIr);
            \draw[->] (nodeIr) -- node[midway,below,sloped] {$\alpha\sigma$} (nodeAr);
            \draw[->] (nodeIr) -- node[midway,below,sloped] {$(1 - \alpha)\sigma$} (nodeQ);
            \draw[->] (nodeQ) --  node[midway,below] {$\mu$} (nodeD);
            \draw[->] (nodeEf.south) to[bend right=10] node[pos = 0.5, above] {$\delta\rho$} (10.21,-1.88);
            \draw[->] (nodeEr.north) to[bend right=-10] node[pos = 0.5, below] {$\delta\rho$} (10.21,-2.12);
            \draw[->] (nodeAf) -- node[midway,above] {$\rho$} (nodeQ);
            \draw[->] (nodeAr) --  node[midway,below] {$\rho$} (nodeQ);
            \draw[->] (nodeAr) to[bend right=10]  node[pos=0.7,below,sloped] {$\gamma_1$} (nodeR.south);

        \end{tikzpicture}}
    \end{center}




==> timeline.tex <==
\begin{tikzpicture}[scale=1]
    % draw horizontal line   
    \draw[ultra thick, ->] (0,0) -- (14,0);
    
    % draw vertical lines
    \foreach \x in {1,5,9,13}
    \draw (\x cm,3pt) -- (\x cm,-3pt);
    
    % draw text nodes 
    \draw[ultra thick] (1,0) node[below=3pt,thick] {exposure} node[above=3pt] {};
    \draw[ultra thick] (5,0) node[below=3pt,thick, text width=2.5cm,align=center] {infectiousness \\ onset} node[above=3pt] {};
    \draw[ultra thick] (9,0) node[below=3pt, thick, text width=2cm,align=center] {symptoms \\ onset} node[above=3pt] {};
    \draw[ultra thick] (13,0) node[below=3pt] {recovery} node[above=3pt] {};
    
    % draw symbol nodes 
    \draw[ultra thick] (3,0) node[above=3pt,thick] {$\tau^{-1}$} node[below=3pt] {};
    \draw[ultra thick] (7,0) node[above=3pt,thick, text width=2.5cm,align=center] {$\sigma^{-1}$} node[below=3pt] {};
    \draw[ultra thick] (11,0) node[above=3pt, thick, text width=2cm,align=center] {$\gamma_2^{-1}$} node[below=3pt] {};
    \draw [black, ultra thick ,decorate,decoration={brace,amplitude=5pt}] (1,0.7)  -- (9,0.7) 
    node [black,midway,above=5pt,thick] {incubation period: $\theta^{-1}$};
    
    %draw death arrow
    \draw [thick,->, red, dotted] (12,0) -- (12,-1) node[below=1pt] {death};

\end{tikzpicture}
